Emergency Control of Transmission Voltages by Coordinating DERs From Multiple Substations

Voltage stability can be endangered in transmission networks that operate under high strain and exhibit a large separation between generators and loads. During emergencies associated to voltage instability, one promising supporting countermeasure is to control large populations of Distributed Energy Resources (DERs) connected to medium- and low-voltage networks, so that they locally reduce the net load by modifying their power generation or consumption. However, it is challenging to achieve this control while anticipating interactions with legacy voltage regulators, coordinating efforts across substations, and exchanging small amounts of information with DERs. In this paper, we propose a control scheme that coordinates DER aggregations with the load tap changers of substation transformers, asks them to contribute power depending on the substation they are connected to, and relies on lightweight communication. Our simulations show that the proposed control can successfully coordinate DERs and load tap changers to enhance long-term voltage stability.

==> figures/central_expanded_journal.tex <==
\newsavebox{\mybox}
\savebox{\mybox}{%
    \input{figures/central_expanded.tex}
}
\begin{tikzpicture}
    \coordinate (origin) at (0.1, 3.7);
    % \coordinate (origin) at (-5.35, 2.95);

    % Add dummy points
    % \path (origin) ++(11, 0);

    % Add diagram of the Nordic
    \path
        (origin) node[inner xsep=-15pt, inner ysep=-0pt]{%
            \usebox\mybox%
        };

    % Add bus information
    \draw
        % (origin) ++(11, 4.0)
        (origin) ++(6.2, 2.7)
        % circle(2pt)
        node[below left]{%
            \begin{tabular}{S[table-format=4.0]S[table-format=2.0]c}
                {\gls{HV}} & {\gls{MV}} & Gen. \\
                    \midrule
                1041 & 1 & \\
                1042 & 2 & $\generator_{6}$ \\
                1043 & 3 & $\generator_{7}$ \\
                1044 & 4 & \\
                1045 & 5 & \\
                4041 & 41 & $\generator_{13}$ \\
                4042 & 42 & $\generator_{14}$ \\
                4043 & 43 & \\
                4044 &    & \\
                4045 &    & \\
                4046 & 46 & \\
                4047 & 47 & $\generator_{15}$ \\
                4051 & 51 & $\generator_{16}$ \\
            \end{tabular}
        }
    ;

% Shift the origin
\path
    (origin) ++(1, -3.9) coordinate (origin);

% General dimensions
\def\bussep{1.1}

% HV Buses
\def\schematicthickness{substation bus}
\drawbus{bus-four}{0.5*\bussep, 0.1}{vertical}{2}{5}
\drawbus{bus-three}{2.0*\bussep, 0.1}{vertical}{2}{2}
% \drawbus{bus-one}{-1.2*\bussep, 0.1}{vertical}{2}{1}
\drawbus{bus-two}{-0.5*\bussep, -1.1}{horizontal}{1}{1}

% Bus labels
\path (bus-three -2) node[below]{$51$};
\path (bus-four -5) node[below]{$4051$};
% \path (bus-two 1) node[left]{$\generation$};
% \path (bus-three -4) node[below]{$\distribution$};
% \path (bus-four -2) node[below]{$\transmission$};

% Lines
\def\schematicthickness{hv}
% \drawtransmissionline{line-one-six}{bus-one 0}{bus-four 0}
% \drawtransmissionline{line-one-six}{bus-one 1}{bus-four 1}

% Transformers
\draw[\schematicthickness]
    (bus-four -1)
    --
    (bus-four -1 -| bus-two 0)
    --
    ++(-90:0.01)
    coordinate(temp);
\drawtransformer{trafo-2}{bus-two 0}{temp}
\path
    ($(bus-four 0)!1!(bus-three 0)$)
    coordinate (temp);
\drawtransformer[true]{step-down}{bus-four 0}{temp}

% Generator
\drawgenerator{gen-two}{-0.5*\bussep,-1.6}
\drawtransmissionline{line-g2-two}{gen-two north}{bus-two 0}

% Draw MPC and coordinator
% \pgfmathsetmacro\controllersep{0.9}
% \path
%     (bus-three 2)
%     ++(90:\controllersep)
%     node[controller node]
%     (coordinator)
%     {$\text{\acs{LC}}_{51}$/$\text{\acs{CO}}_{51}$};


% Generator labels
\path (gen-two west) node[left]{$\generator_{16}$};

% Draw big DER
% Misc dimensions
\def\surfrad{0.35}
\def\busvsep{1.2}
\def\bushsep{5}
\def\busprot{0.3}
\def\busheight{0.45}
\def\genrad{4pt}
\def\loadh{0.35}
\def\loadv{0.4}
\def\dnsep{1.33}
\def\tnsep{0.9}
\pgfmathsetmacro\DERAsep{2.8}
\path
    (bus-three 1) ++(\DERAsep, 0)
    node[aggregated der] (der) {\gls{DER}};
\draw
    (der) -- (bus-three 1)
    node[current left={0.5}]{}
    node[pos={0.45}, above, align=left]{
        $\activepower\fromactualDER$
        and
        $\reactivepower\fromactualDER$
    };

    % Loads
    \def\loadsprot{0.6}
    \def\capacitorplates{0.3}
    \def\capacitorsep{0.1}
    \draw[hv]          % capacitor
        (bus-four -4)
        --
        ++(0:\loadsprot-\capacitorsep)
        coordinate (temp)
        ++(-90:\capacitorplates/2)
        --
        ++(90:\capacitorplates)
        (temp)
        ++(0:\capacitorsep)
        coordinate (temp)
        ++(-90:\capacitorplates/2)
        --
        ++(90:\capacitorplates)
        (temp)
        % node[right]{$\capacitor$}
        -- ++(0:0.8*\loadsprot)
        node[tlground,rotate=90]{}
        ;
    % \def\motorradius{0.15}

    % Draw line towards 4045
    \draw[double circuit]
        (bus-four 1) -- ++(180:1.95)
        node[above right]{To $4045$};
    % \draw[hv]
    %     (bus-four 0) -- ++(180:1.95);


    % Draw arrow FROM 4051
    \draw[-latex, opacity=0.6]
        (origin) ++(-0.5, 1.7) to[out=20, in=160, relative] ++(-90:0.85);

    % Draw the cuts (semithick, densely dotted)
    \pgfmathsetmacro\nlicutlen{0.9}
    \draw[densely dotted, semithick]
        (origin) ++(-1.4, 6.2)
        ++(180:\nlicutlen/2)
        node[left]{$\nlicut_{4041}$}
        % to[out=30, in=-150]
        --
        ++(0:\nlicutlen);

    \draw[densely dotted, semithick]
        (origin) ++(0.15, 6.2)
        ++(180:\nlicutlen/2)
        %to[out=30, in=-150]
        --
        ++(0:\nlicutlen)
        node[right]{$\nlicut_{4042}$};

    % \draw[signal]
    %         (coordinator.east)
    %         to[out=0, in=120]
    %         (der.north)
    %         % node[midway, above right]{$\signal_{51}$}
    %         ;
    % \draw
    %     (der.north)
    %     ++(90:0.9)
    %     ++(180:0.1) node{$\derivative{\reactivepower}\fromactualDER_{51}$/$\signal_{51}$};

    \path
        (bus-three -1)
        pic{load}
        (end load)
        node[right]{$\load$};
\end{tikzpicture}


==> figures/challenges.tex <==
% This diagram depicts, in a very qualitative manner, how the transmission
% network, the LTCs, the DERs, and the loads interact.
% Sorry that the source code ended up being so complicated...
\tiny
\begin{tikzpicture}[
    additional block/.style={
        % minimum height=1.15cm,
        minimum height=1.3cm,
        minimum width=1.8cm,
    },
    conceptual control block/.style={
        block,
        additional block,
        draw=MyDarkGray,
        fill=MyLightGray,
        thin,
    },
    conceptual actor block/.style={
        block,
        additional block,
        region,
    },
    conceptual summation/.style={
        sum,
        region,
    },
    conceptual physics block/.style={
        conceptual actor block,
    },
    control signal/.style={
        signal,
        gray
    },
    loop indication/.style={
        control signal   
    },
    overlayed region/.style={
        region,
        rounded corners=3pt,
        opacity=0.2,
    },
    load block/.style={
        conceptual actor block,
        node contents={%
            \noindent%
            \begin{tikzpicture}
                \inblocktrue
                \pgfmathsetmacro\axisratio{1.618}
                \pgfmathsetmacro\yaxislen{0.9}
                \plotsensitivitiesat{0,0}{PQ-Vd}{%
                    $\voltage\atdistribution\atsubstation$%
                }{%
                    ${\activepower}\fromload\atsubstation$ or $\reactivepower\fromload\atsubstation$%
                }
                \inblockfalse
            \end{tikzpicture}%
        },
    },
    LTC block/.style={
        conceptual control block,
        node contents={%
            \noindent%
            \begin{tikzpicture}
                \inblocktrue
                \pgfmathsetmacro\axisratio{1.618}
                \pgfmathsetmacro\yaxislen{0.9}
                \plotsensitivitiesat{0,0}{Rj-VDj}{%
                    $\voltage\atdistribution\atsubstation$%
                }{%
                    $\tapratio\atsubstation$\vphantom{$\tapratio\atsubstation\fromload$}%
                }
                % \draw (center of Rj-VDj) node {A};
                \pgfmathsetmacro\dbwidth{0.5}
                \pgfmathsetmacro\stepheight{0.2}
                \draw[curve]
                    ($(plot origin)!0.5!(end x axis |- end y axis)$)
                    % Maybe introduce some offset
                    ++(0.095, 0)
                    coordinate (temp)
                    -- ++(0:\dbwidth/2) coordinate (temp 1) -- ++(90:\stepheight) -- ++(0:\stepheight)
                    (temp)
                    -- ++(180:\dbwidth/2) coordinate (temp 2) -- ++(-90:\stepheight) -- ++(180:\stepheight);
                \draw[curve, -latex]
                    (temp 1) ++(90:\stepheight) -- ++(90:0.01);
                \draw[curve, -latex]
                    (temp 2) ++(-90:\stepheight) -- ++(-90:0.01);
                \inblockfalse
            \end{tikzpicture}%
        }
    },
    manual block/.style={
        region,
        rounded corners=0pt,
    },
    VT-PQ/.style={
        curve
    },
    VD-PQ/.style={
        curve
    },
    VTj-Rj/.style={
        curve
    },
    VDj-Rj/.style={
        curve
    },
    VTj-Rl/.style={
        curve
    },
    VDj-Rl/.style={
        curve
    },
    PLQL-VD/.style={
        curve
    },
    Rj-VDj/.style={
        curve
    },
    slope/.style={
        help lines
    }
]
    % Useful for IEEEtran articles
    %\tiny

    % Define dimensions for the plots
    \pgfmathsetmacro\axisratio{1.1}
    \pgfmathsetmacro\yaxislen{1}
    \pgfmathsetmacro\xaxislen{\axisratio * \yaxislen}
    \pgfmathsetmacro\endticklen{0}
    \pgfmathsetmacro\startticklen{0}
    \pgfmathsetmacro\axisintersection{0}

    % Macros for drawing sensitivities
    \newcommand\drawtick[2]{
        % #1: angle
        % #2: tick length
        coordinate (temp) -- ++(#1:#2) (temp)
    }
    \def\xlabelposition{below left}
    \def\xlabelsep{below left}
    \newif\ifinblock\inblockfalse
    \newcommand\plotsensitivitiesat[4]{
        % This macro draws the axes and defines the 'center' coordinate of the
        % plot, so that the curves themselves can be drawn manually. Features
        % of the plot should be a Tufte style, and in general some harmony with
        % other plots.
        %
        % #1: coordinate
        % #2: name
        % #3: x variable
        % #4: y variable
        %
        % Draw plot itself
        \coordinate (plot origin) at (#1);
        \draw[help lines] % x axis
            (plot origin)
            ++(180:\axisintersection)
            \drawtick{-90}{\startticklen}
            -- 
            ++(0:\xaxislen)
            coordinate (end x axis)
            \drawtick{-90}{\endticklen};
        \draw[help lines] % y axis
            (plot origin)
            ++(-90:\axisintersection)
            \drawtick{180}{\startticklen}
            -- 
            ++(90:\yaxislen)
            coordinate (end y axis)
            \drawtick{180}{\endticklen};
        % Draw quantities
        \path
            \ifinblock
            (end x axis) node[minimum width=0, minimum height=0, right, inner xsep=0, inner ysep=0,
            xshift=1mm]{#3}
            \else
            (end x axis) node[below left]{#3}
            \fi
            (end y axis) node[minimum width=0, minimum height=0, 
                              below right,
                              yshift=0.1cm,
                              inner ysep=0]{#4};
        \coordinate (center of #2) at
            ($(plot origin)!0.5!(end x axis |- end y axis)$);
    }

    % Parameters of the overall figure
    \pgfmathsetmacro\plotsephor{0.3}
    \pgfmathsetmacro\plotsepver{0.5}
    \def\labelsep{0.1cm}
    \pgfmathsetmacro\sumsep{0.8}
    \pgfmathsetmacro\feedbacksep{0.55}
    % \pgfmathsetmacro\feedbackvsep{1.2}
    \pgfmathsetmacro\feedbackvsep{1.6}
    \pgfmathsetmacro\blockshsep{1.05}
    \pgfmathsetmacro\loaddersep{1.75}
    \pgfmathsetmacro\physicswidth{4.2}
    \pgfmathsetmacro\ltcvsep{0.7}

    % Arbitrarily, the origin will be the position of the DERs. 
    \coordinate (origin) at (4, -10);

    % DERs
    \path (origin) node (DERs) [conceptual actor block] {\glspl{DER}};

    % Loads
    \path (origin) ++(-90:\loaddersep) node (loads) [load block];
    \path (loads.south) node[below, yshift=-\labelsep, align=center]{Typical sensitivity\\of inflexible loads};

    % Summation
    \path (loads.east) ++(0:\sumsep) node (sum point) [conceptual summation];

    % Physics
    \path[manual block]
        (DERs.north west) 
        ++(180:\blockshsep)
        coordinate (top right)
        ++(180:\physicswidth)
        coordinate (top left)
        (top left |- loads.south west)
        coordinate (bottom left)
        rectangle
        (top right);
    \path
        ($(top right)!0.5!(bottom left)$)
        ++(180:\xaxislen/2) ++(180:\plotsephor) ++(180:\xaxislen)
        ++(-90:\plotsepver/2) ++(-90:\yaxislen)
        ++(0.02, 0.1) % some tweaking so that it's pleasing to the eye...
        coordinate (sensitivities origin);
    \path
        (bottom left -| top right) coordinate (bottom right)
        ($(bottom left)!0.5!(bottom right)$)
        coordinate (physics south);
    \path
        (physics south) node[below, yshift=-\labelsep]{Typical sensitivities of voltages};

    \path
        (top right) ++(90:\ltcvsep) node (LTC control) [above left, LTC block];
    \path (LTC control.south) node[below, yshift=-\labelsep]{\gls{LTC} control};

    \path 
        (top left) ++(90:\ltcvsep) 
        node (LTCs) [above right, conceptual actor block] {\glspl{LTC}};

    % Locate inputs and outputs of "physics"
    \path
        (bottom right |- loads) coordinate (VD)
        (bottom right |- DERs) coordinate (VT)
        (bottom left |- loads) coordinate (PQ)
        (bottom left |- DERs) coordinate (R);
    
    \path
        (LTC control.south -| DERs.west)
        node (DER control) 
        [above right, conceptual control block, align=center]
        {\gls{DER}\\control};

    % Second layer: blocks
    \coordinate (VT-PQ) at (sensitivities origin);

    % Sensitivities involving tap ratios
    \plotsensitivitiesat{VT-PQ}{VD-PQ}{%
        $\myvector\activepower$ or
        $\myvector\reactivepower$%
    }{%
        $\myvector\voltage\atdistribution$%
    }

    \plotsensitivitiesat{$(VT-PQ) + (0, \yaxislen + \plotsepver)$}{VT-PQ}{%
        $\myvector\activepower$ or
        $\myvector\reactivepower$%
    }{%
        $\myvector\voltage\attransmission$%
    }

    \plotsensitivitiesat{$(VT-PQ) + (\xaxislen + \plotsephor, 0)$}{VDj-Rj}{%
        $\tapratio\atsubstation$%
    }{%
        $\voltage\atdistribution\atsubstation$%
    }

    \plotsensitivitiesat{$(VT-PQ) + (\xaxislen + \plotsephor, \yaxislen + \plotsepver)$}{VTj-Rj}{%
        $\myvector\tapratio$%\atsubstation$%
    }{%
        $\myvector\voltage\attransmission$%\atsubstation$%
    }

    \plotsensitivitiesat{$(VT-PQ) + (2*\xaxislen + 2*\plotsephor, 0)$}{VDj-Rl}{%
        $\tapratio\atothersubstation$%
    }{%
        $\voltage\atdistribution\atsubstation$%
    }

    % Draw the actual curves; styles, defined in the options of this
    % tikzpicture, are VT-PQ, VD-PQ, VTj-Rj, VDj-Rj, VTj-Rl, VDj-Rl, PLQL-VD,
    % Rj-VDj
    \newif\ifdrawslope\drawslopefalse
    \newcommand\drawcurve[6]{
        % #1: origin coordinate
        % #2: dx
        % #3: dy
        % #4: quadratic constant
        % #5: linear constant
        % #6: style
        % \draw[#8]
        %     (center of #1) ++(#2, #3)
        %     coordinate (curve start) to[out=#6, in=#7] ++(#4, #5)
        %     coordinate (curve end);
        \path
            (center of #1) ++(#2, #3)
            node{%
                \begin{tikzpicture}
                    \begin{axis}[
                        width=2.4cm,
                        height=3cm,
                        hide x axis,
                        hide y axis
                    ]

                        % Add dummy points 
                        \addplot[draw=none] coordinates {(0, 0) (10, 100) (10, -100)};

                        % Draw slope
                        \ifdrawslope
                            \draw[slope] (axis cs: 3, #4*9 + #5*3) -| (axis cs: 7, #4*49 + #5*7);
                        \fi

                        % Draw curve
                        \addplot[domain=0:10, samples=20, #6] {#4*x^2 + #5*x};

                    \end{axis}
                \end{tikzpicture}%
            };
    }

    \path (loads) coordinate (center of PLQL-VD);
    % \path (LTC control) coordinate (center of Rj-VDj);


    % \drawcurve{VT-PQ}{-\curvewidth/2}{-\curveheight/2}{\curvewidth}{\curveheight}{0}{-120}{VT-PQ}
    \drawcurve{VT-PQ}{0}{0.1*\yaxislen}{-0.5}{0}{VT-PQ}
    \drawcurve{VD-PQ}{0}{0.1*\yaxislen}{-0.5}{0}{VD-PQ}
    \drawcurve{VTj-Rj}{0}{-0.2*\yaxislen}{0.15}{2.5}{VTj-Rj}
    \drawslopetrue
    \drawcurve{VDj-Rj}{0}{0.1*\yaxislen}{-0.2}{-5.5}{VDj-Rj}
    % \path
    %     (center of VDj-Rj)
    %     ++(0.37*\xaxislen, -0.35*\yaxislen)
    %     node[right]{\textsc{i}};
    % \drawcurve{VDj-Rj}{0}{0.1*\yaxislen}{-0.2}{5.5}{VDj-Rj, gray}
    % \drawcurve{VTj-Rl}{0}{-0.2*\yaxislen}{0.15}{3}{VT-PQ}
    \drawcurve{VDj-Rl}{0}{-0.25*\yaxislen}{0.15}{2.5}{VT-PQ}
    \drawslopefalse
    \drawcurve{PLQL-VD}{-0.2*\xaxislen}{-0.3*\yaxislen}{0.6}{0}{VD-PQ}

    % We'll replace the following curve by a symbol of the OLTC action
    % \draw (center of Rj-VDj) node {A};

    % \drawcurve{Rj-VDj}{-0.2*\xaxislen}{-0.1*\yaxislen}{0.3}{8}{VD-PQ}

    % Third layer: signals (including labels)
    \draw[signal] (loads) -- (sum point)
        node[above right, pos=0]{$\myvector\activepower\fromload$}
        node[below right, pos=0]{$\myvector\reactivepower\fromload$}
        node[below, pos=1, xshift=-0.7mm]{\scriptsize$+$};
    \draw[signal] (DERs) -| (sum point)
        node[above right, pos=0]{$\myvector\activepower\fromaggregatedDER$}
        node[below right, pos=0]{$\myvector\reactivepower\fromaggregatedDER$}
        node[right, pos=1, yshift=0.7mm]{\scriptsize$-$};
    \draw[control signal] 
        (LTC control) -- (LTCs)
        % Indication of the unstable loop
        node[midway, above, loop indication]{\textsc{c}}
        ;
    \draw[control signal] (DER control) -- (DERs);
    \draw[signal] (VD) -- (loads)
        node[above right, pos=0]{$\myvector\voltage\atdistribution$}
        % Indication of the unstable loop
        node[below right, pos=0, loop indication]{\textsc{a}}
        ;
    \draw[fill=black]
        ($(VD)!0.5!(loads.west)$)
        circle(0.5pt) coordinate (temp);
    \draw[signal]
        (temp) |- (DER control);
    \draw[fill=black]
        (temp |- DER control) circle (0.5pt) coordinate (temp);
    \draw[signal] 
        (temp) -- (LTC control)
        % Indication of the unstable loop
        node[midway, above, loop indication]{\textsc{b}}
        ;
              
    \draw[signal]
        (LTCs.west) -- ++(180:\feedbacksep)
        % Indication of the unstable loop
        node[midway, above, loop indication]{\textsc{d}}
        coordinate (LTC elbow) |- (R)
        node[pos=1, above, xshift=-3mm]{$\myvector\tapratio$};
    \draw[signal]
        (sum point) -- ++(-90:\feedbackvsep) coordinate (temp)
        -- (temp -| LTC elbow) |- (PQ)
        node[pos=1, above, xshift=-3mm]{$\myvector\activepower$}
        node[pos=1, below, xshift=-3mm]{$\myvector\reactivepower\vphantom{\myvector\reactivepower\fromload}$};

\end{tikzpicture}

